Long-Context Reasoning Through Proxy-Based Chain-of-Thought Tuning

Recent large language models support inputs of up to 10 million tokens, yet they perform poorly on long-context tasks that require complex reasoning. Such tasks can be solved using only a subset of the input -- a proxy context -- rather than the full sequence. Despite sharing the same underlying reasoning process, models exhibit a significant performance disparity between proxy and full contexts. To improve long-context reasoning, we propose ProxyCoT, a novel training framework that transfers reasoning capabilities from short proxy contexts to full long contexts. Specifically, we first obtain high-quality chain-of-thought reasoning traces on proxy contexts through reinforcement learning or distillation from a larger teacher model, and then ground the generated traces in full long contexts with supervised fine-tuning. Experiments across different datasets demonstrate that ProxyCoT consistently outperforms strong baselines with reduced computational overhead. Furthermore, models trained with ProxyCoT generalize their long-context reasoning capabilities to out-of-domain tasks.

==> figs/proxy_cot_figure.tex <==

\begin{tikzpicture}[
  font=\small,
  scale=0.72, transform shape,>={Stealth[length=2mm,width=1.8mm]},
  teacher/.style={
    draw=violet!60, fill=violet!2, rounded corners=3pt,
    minimum width=1.6cm, minimum height=0.7cm,
    text=violet!55!black, font=\bfseries\small
  },
  student/.style={
    draw=red!55,    fill=red!10,    rounded corners=3pt,
    minimum width=1.6cm, minimum height=0.7cm,
    text=red!55!black, font=\bfseries\small
  },
  cotbox/.style={
    draw=blue!40,   fill=blue!8,    rounded corners=2pt,
    minimum width=1.6cm, minimum height=0.55cm,
    font=\small
  },
  ansbox/.style={
    draw=cyan!55,   fill=cyan!12,   rounded corners=2pt,
    minimum width=1.6cm, minimum height=0.55cm,
    font=\small
  },
  modelA/.style={
    draw=orange!55, fill=orange!18, rounded corners=3pt,
    minimum width=1.3cm, minimum height=0.8cm, font=\small
  },
  modelB/.style={
    draw=teal!60,   fill=teal!15,   rounded corners=3pt,
    minimum width=1.3cm, minimum height=0.8cm, font=\small
  },
  modelC/.style={
    draw=violet!55, fill=violet!18, rounded corners=3pt,
    minimum width=1.3cm, minimum height=0.8cm, font=\small
  },
  stagebg/.style={
    draw=blue!15, fill=blue!4, rounded corners=4pt, inner sep=6pt
  },
  panelbg/.style={
    draw=gray!25, fill=gray!3, rounded corners=4pt, inner sep=8pt
  },
  arr/.style={->, thick, gray!70!black},
  doublearr/.style={<->, thick, gray!70!black}
]

% =====================================================================
% LEFT PANEL: Pipeline (Stage 1 + Stage 2)
% =====================================================================

% ---- Full context block ----
\node[draw=black!60, fill=white, minimum width=2.6cm, minimum height=4.5cm,
      rounded corners=2pt] (fullctx) at (0,0) {};
\node[anchor=south, font=\small\bfseries]
  at ([yshift=0.1cm]fullctx.north) {Full context $C$};
\node[draw=blue!25, fill=blue!12, rounded corners=2pt,
      minimum width=2.2cm, minimum height=0.5cm, font=\small]
  (question) at ([yshift=1.2cm]fullctx.north) {Question $q$};
\node[anchor=north, font=\small, black]
  at ([yshift=-0.05cm]fullctx.south) {Length $\sim$128K};

\foreach \y/\w/\c in {
  1.9/2.2/black, 1.6/2.2/black, 1.3/2.2/black, 1.0/2.2/blue,
  0.7/2.2/black, 0.4/2.2/black, 0.1/1/black, -0.2/2.2/black,
  -0.5/2.2/black, -0.8/1/blue, -1.1/2.2/black, -1.4/2.2/blue,
  -1.7/2.2/black, -2.0/2.2/blue} {
  \draw[\c!60, line width=1.5pt]
  ([xshift=-1.1cm, yshift=\y cm]fullctx.center) -- ++(\w cm, 0);
  \draw[black!60, line width=0.6pt]
  ([xshift=-1.1cm, yshift=1.9 cm]fullctx.center) -- ++(1.1cm, 0);
\draw[blue!60, line width=0.6pt]
  ([xshift=0cm, yshift=1.9 cm]fullctx.center) -- ++(1.1cm, 0);
}

% ---- Stage 1 contents (upper right of full context) ----
\node[draw=black!60, fill=white, minimum width=2.0cm, minimum height=1.2cm,
      rounded corners=2pt, right=2.6cm of fullctx.north east, yshift=-0.55cm]
      (proxy) {};
\node[anchor=south, font=\small] at ([yshift=0.02cm]proxy.north) {Proxy context $C^p$};
\foreach \y/\w in {0.42/1.1, 0.22/1.0, 0.02/1.3, -0.18/0.8, -0.38/1.6} {
  \draw[blue!60, line width=1.5pt]
    ([xshift=-0.75cm, yshift=\y cm]proxy.center) -- ++(\w cm, 0);
}
\node[anchor=north, font=\small, black]
  at ([yshift=-0.02cm]proxy.south) {Length $<$1K};

\node[teacher, right=3.8cm of proxy] (teacher1) {\textcolor{violet}{Teacher}};

\node[anchor=south, font=\small\bfseries, text=blue!55!black]
  at ([xshift=0.8cm, yshift=0.55cm]proxy.north)
  (stage1title) {Stage 1. Acquiring CoT based on \emph{proxy} context};

\draw[arr] (fullctx.east |- proxy.west) -- node[above, font=\small] {Mapping} (proxy.west);


  \begin{pgfonlayer}{background}

    
  \node[stagebg, fit=(stage1title)(proxy)(teacher1), inner sep=5pt] (stage1bg) {};
\end{pgfonlayer}

% ---- Stage 2 contents (bottom right, NOT overlapping full context) ----
% Anchor student so it sits clearly to the right of fullctx
\node[student] (student) at ([xshift=3.0cm, yshift=.6cm]fullctx.south east) {Student};

\node[cotbox, right=0.9cm of student, xshift=.6cm, yshift=0.4cm] (cothat) {CoT $\hat{t}$};
\node[ansbox, below=0.05cm of cothat] (anshat) {Answer $\hat{a}$};

\node[cotbox, right=1.5cm of cothat] (cot) {CoT $t$};
\node[ansbox, below=0.05cm of cot] (ans) {Answer $a$};

\node[anchor=south west, font=\small\bfseries, text=blue!55!black]
  at ([xshift=-0.1cm, yshift=0.5cm]student.north west)
  (stage2title) {Stage 2. Grounding CoT in \emph{full} context};

%\draw[arr] ([yshift=-6pt]student.east |- cothat.west) -- node[above, font=\scriptsize, pos=0.4] {Predict} (cothat.west);

%\draw[arr] (student) -- node[above, font=\scriptsize, pos=0.4]
%     {Predict} (cothat);

\draw[arr] (proxy.east) -- node[above, font=\small] {Input} (teacher1.west |- proxy.east);

  \draw[arr] ([yshift=-5pt]$(cothat.west)!0.5!(student.west)$) --
  node[above,font=\small] {Predict}
  ([yshift=-5pt]$(cothat.east)!0.5!(student.east)$);
     
\draw[doublearr] ($(cothat.east)!0.5!(anshat.east)$) --
  node[above, font=\small\bfseries, text=blue!60!black] {SFT}
  ($(cot.west)!0.5!(ans.west)$);

% Generate: teacher1 down to cot
%\draw[arr] (teacher1.south) -- node[right, font=\scriptsize, pos=0.25] {Generate} (cot.east);
\draw[arr] (teacher1.south |- teacher1.south) -- node[right,
  font=\small, pos=0.5] {Generate} (teacher1.south |- cot.north);

%\draw[arr] (cot.east |- teacher1.south) -- node[right,
%  font=\scriptsize, pos=0.5] {Generate} (cot.east);

% Input: fullctx bottom-right into student
\draw[arr] (fullctx.east |- student.west) -- node[above, font=\small] {Input} (student.west);

\begin{pgfonlayer}{background}
  \node[stagebg, fit=(stage2title)(student)(cothat)(anshat)(cot)(ans), inner sep=5pt] (stage2bg) {};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
  \node[panelbg, fit=(question)(fullctx)(stage1bg)(stage2bg), inner sep=10pt] (leftpanel) {};
\end{pgfonlayer}

% =====================================================================
% MIDDLE PANEL: ProxyCoT-ZS
% =====================================================================

\node[anchor=south west, font=\small\bfseries,
      right=.4cm of leftpanel.north east, yshift=-1cm] (zs_title) {ProxyCoT-ZS};

\node[draw=violet!40, fill=violet!2, rounded corners=3pt,
      minimum width=2.2cm, minimum height=1.5cm,
      below=0.3cm of zs_title.south west, anchor=north west] (zs_teacher_box) {};
\node[anchor=north, font=\small\bfseries, text=violet!55!black]
  at ([yshift=-0.08cm]zs_teacher_box.north) {\textcolor{violet}{Teacher}};
\node[modelA] at ([yshift=-0.25cm]zs_teacher_box.center) (zs_model_teacher)
  {$M^{\mathcal{ZS}}$};

\node[draw=red!40, fill=red!6, rounded corners=3pt,
      minimum width=2.2cm, minimum height=1.5cm,
      below=1.6cm of zs_teacher_box] (zs_student_box) {};
\node[anchor=north, font=\small\bfseries, text=red!55!black]
  at ([yshift=-0.08cm]zs_student_box.north) {Student};
\node[modelC] at ([yshift=-0.25cm]zs_student_box.center) (zs_model_student)
  {$M_{\mathrm{init}}$};

\draw[arr] (zs_teacher_box.south) -- node[right, font=\small, align=left]
  {CoT \\Distillation\\ $(q,C,t,a)$} (zs_student_box.north);

\begin{pgfonlayer}{background}
  \node[fit=(zs_title)(zs_teacher_box)(zs_student_box), inner sep=10pt] (midpanel) {};
\end{pgfonlayer}

% =====================================================================
% RIGHT PANEL: ProxyCoT-RL
% =====================================================================

\node[anchor=south west, font=\small\bfseries,
      right=.2cm of midpanel.north east, yshift=-0.8cm] (rl_title) {\hspace{1cm}ProxyCoT-RL};

\node[modelC, below=0.85cm of rl_title.south west, anchor=north west] (rl_init)
  {$M_{\mathrm{init}}$};

\node[draw=violet!40, fill=violet!2, rounded corners=3pt,
      minimum width=2.0cm, minimum height=1.5cm,
      right=1.2cm of rl_init] (rl_teacher_box) {};
\node[anchor=north, font=\small\bfseries, text=violet!55!black]
  at ([yshift=-0.08cm]rl_teacher_box.north) {\textcolor{violet}{Teacher}};
\node[modelB] at ([yshift=-0.25cm]rl_teacher_box.center) (rl_model_teacher)
  {$M^{\mathcal{RL}}$};

\draw[arr] (rl_init.east) -- node[above, font=\small\bfseries, text=blue!60!black] {RLVR}
  node[below, font=\small] {$(q,C^p)$} (rl_teacher_box.west);

\node[draw=red!40, fill=red!6, rounded corners=3pt,
      minimum width=2.0cm, minimum height=1.5cm,
      below=1.6cm of rl_teacher_box] (rl_student_box) {};
\node[anchor=north, font=\small\bfseries, text=red!55!black]
  at ([yshift=-0.08cm]rl_student_box.north) {Student};
\node[modelB] at ([yshift=-0.25cm]rl_student_box.center) (rl_model_student)
  {$M^{\mathcal{RL}}$};

\draw[arr] (rl_teacher_box.south) -- node[right, font=\small, align=left]
  {CoT \\Distillation\\ $(q,C,t,a)$} (rl_student_box.north);

\begin{pgfonlayer}{background}
  \node[ fit=(rl_title)(rl_init)(rl_teacher_box)(rl_student_box), inner sep=15pt] (rightpanel) {};
\end{pgfonlayer}

\end{tikzpicture}


